Rigidity for the perimeter inequality under Schwarz symmetrisation

In this paper, we give necessary and sufficient conditions for the rigidity of perimeter inequality under Schwarz symmetrisation. The term rigidity refers to the situation in which the equality cases are only obtained by translations of the symmetric set. In particular, we prove that the sufficient conditions for rigidity provided in \cite{fusco2013stability}, are also necessary.

==> Lemma4.1_step1_figure.tex <==
\tdplotsetmaincoords{85}{113} % rotation of axis

\begin{figure}[ht]
\centering
\resizebox{0.99\textwidth}{!}
		{

    
 \begin{tikzpicture}
	    [tdplot_main_coords,
	    cube/.style={very thin,black},
	    grid/.style={very thin,gray },
	    axis/.style={->,black,thick, dotted}]
        %------------------
       % \usetikzlibrary{decorations.pathreplacing,calligraphy}  %library for curly brackets
        % draw and label 3d axes

        \draw[axis] (0,-2,0) -- (0,7,0) node[anchor=west]{\scalebox{0.8}{$z$}}; 
        \draw[axis] (-2,0,0) -- (6,0,0)   node[anchor=east]{\scalebox{0.8}{$w_{1}$}};
        \draw[axis] (0,0,-2) -- (0,0,4) node[anchor=west]{\scalebox{0.8}{$w_{2}$}};
        %-------------------
        

        %draw first circle
        \begin{scope}[canvas is xz plane at y=1.2]
        
        	\draw[fill=gray!15, opacity=0.7](1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=90];
	
	        \draw[fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-90];
	        
	        \draw [dotted,fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=180];
	
	        \draw [dotted,fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-180];
        \end{scope}
           
   

        
        %-------------------
        %connection between first and second big circle 
        
        \draw[-](0,1.2,1.5)-- (0,3.7,2.3);
        
        \draw[-](0,1.1,-1.5)-- (0,3.5,-2.3);
         %-------------------

 

        % draw second  big circle
        \begin{scope}[canvas is xz plane at y=3.7]
	        
	        \draw[fill=gray!10, opacity=0.7] (0,0) circle (2.3);
	
        \end{scope}
         %-------------------
         
         %draw the hyperplane at y=3.7
   %      \begin{scope}[ rotate around z=14,canvas is zx plane at y=3.7]
         
      %    {\rotatebox{-1}{  \fill[dashed,red!15, opacity = 0.9] (-2.6, -9) rectangle (3, 12); }}
            
         %\end{scope}
         %-------------------
         
         %draw r_ell up and down nodes + their points
        \begin{scope}[canvas is zx plane at y=3.7]

            \draw[ fill=blue!10, opacity=0.7] (0,0) circle (2.3);

            \node at (1.45,0.9) {\color{blue}\scalebox{0.8}{$r_{\ell}^{\vee}$}\color{black}} ;
            
            \node at (-0.55,-1.5) {\color{red}\scalebox{0.8}{$r_{\ell}^{\wedge}$}\color{black}} ;
            
            \draw (2.295,0)  node[fill,circle,scale=0.25]{} ;
            
            \draw (-0.8,0)  node[fill,circle,scale=0.25]{} ;
    

        \end{scope}
        %-------------------
        
        

        % draw second small circle, zeta node, zeta point and 
        \begin{scope}[canvas is xz plane at y=3.7]

	        \draw[fill=white, opacity=0.7 ](0.8,0) arc[x radius=0.8, y radius=0.8, start angle=0, end angle=90];
	        
	        \draw[fill=white, opacity=0.7](0.8,0) arc[x radius=0.8, y radius=0.8, start angle=0, end angle=-90];
	        
	        \draw [dotted,fill=white, opacity=0.7] (0.8,0) arc[x radius=0.8, y radius=0.8, start angle=0, end angle=180];
	    
	        \draw [dotted,fill=white, opacity=0.7](0.8,0) arc[x radius=0.8, y radius=0.8, start angle=0, end angle=-180];
	        
            \node at (0.45,0.25) {\scalebox{0.8}{$\bar{z}$}} ;

        \end{scope}
        %-------------------
        
        % draw r_ell up and down lines + curly brackets + delta
        \begin{scope}[canvas is zx plane at y=3.7]
            
            \draw[dashed,red] (0,0)--(-0.8,0);  % line for r ell down
            
            \draw[dashed,blue!85] (0,0)--(2.3,0); % line for r ell up
            
            \draw [decorate,decoration = {brace, mirror,raise=1pt}] (0.8,0) --  (2.3,0);
	        
	        \draw (0.8,0) node[fill,circle,scale=0.25]{};
		    
		    \node at (1.56,-0.75) {\scalebox{0.8}{$\delta$}} ;
	
        \end{scope}
         %------------------

         % draw {z}x R^{2} node
        
      %   \node at (3,5.9,3) {\scalebox{0.8}{$\{ \bar{z} \} \times \mathbb{R}^{2}$}};
         %------------------


        % draw connections between small and last circle
        
        \draw[] (0,3.7,0.8)-- (0,5.5,1.2);
        
        \draw[] (0,3.7,-0.8)-- (0,5.4,-1.2);
         %-------------------

        % draw last circle
        \begin{scope}[canvas is xz plane at y=5.5]
	        
	        \draw[fill=gray!20, opacity=0.5]  (0,0) circle (1.2);
	
        \end{scope}	    
         %-------------------
         
        % draw  zeta node, zeta point and r_ell down node
        \begin{scope}[canvas is xz plane at y=3.7]
         
            \draw (0,-0.8)  node[fill,circle,scale=0.25]{} ;
         
            \draw  node[fill,circle,scale=0.25]{} (0,1);
            
            \node at (0.45,0.25) {\scalebox{0.8}{$\bar{z}$}} ;
            
        \end{scope}  
        %-------------------


   
    
   
\end{tikzpicture}

}
 \caption{A graphical illustration of Step 1 for $n=3$.
} 
\label{symmetral fig_label}   


\end{figure}

==> cantorian-step.tex <==
	
	\tdplotsetmaincoords{85}{113}
	
	\begin{figure}[h]
		\centering
		\resizebox{0.7\textwidth}{!}
		{
			
			\begin{tikzpicture}
				%initial settings
				[tdplot_main_coords,
				cube/.style={very thin,black},
				grid/.style={very thin,gray },
				axis/.style={->,black,thick, dotted}]
				%------------------
				
				% draw and label 3d axes
				
				\draw[axis] (0,-0.5,0) -- (0,7.5,0) node[anchor=west]{$z$};
				\draw[axis] (-2,0,0) -- (6,0,0)   node[anchor=east]{$t_{1}$};
				\draw[axis] (0,0,-2) -- (0,0,3) node[anchor=west]{$t_{2}$};
				%-------------------
				
			%-------------------- Z1 ---------------------------------------------------------------------------------------	
				% z1: draw first circle and the nodes
				\begin{scope}[canvas is xz plane at y=0.8]
					
					
					
					\draw [dotted,fill=gray!15, opacity=0.7] (1.5+0.3,0) arc[x radius=1.5+0.3, y radius=1.5+0.3, start angle=0, end angle=180];
					
					\draw [dotted,fill=gray!15, opacity=0.7] (1.5+0.3,0) arc[x radius=1.5+0.3, y radius=1.5+0.3, start angle=0, end angle=-180];
					
					
					
					\draw[fill=gray!15, opacity=0.7](1.5+0.3,0) arc[x radius=1.5+0.3, y radius=1.5+0.3, start angle=0, end angle=90];
					
					\draw[fill=gray!15, opacity=0.7] (1.5+0.3,0) arc[x radius=1.5+0.3, y radius=1.5+0.3, start angle=0, end angle=-90];
					
					%
					\node at (0.25,-0.3) {$z_{1}^{k}$}; % node for z1^{k}
					\draw  node[fill,circle,scale=0.2]{} (0,0); % node for the dot of z1^{k}
					\draw[dotted] (0,0)--(0,1.5+0.3); % the dotted line of radius of z1^{k}
					
					
				\end{scope}
				%-------------------
				
			
				
				% z1: second circle
				\begin{scope}[canvas is xz plane at y=1.8]
					\draw [dotted,fill=gray!15, opacity=0.7] (1.5+0.3,0) arc[x radius=1.5+0.3, y radius=1.5+0.3, start angle=0, end angle=180];
					
					\draw [dotted,fill=gray!15, opacity=0.7] (1.5+0.3,0) arc[x radius=1.5+0.3, y radius=1.5+0.3, start angle=0, end angle=-180];
					
					\draw[fill=gray!15, opacity=0.7](1.5+0.3,0) arc[x radius=1.5+0.3, y radius=1.5+0.3, start angle=0, end angle=90];
					
					\draw[fill=gray!15, opacity=0.7] (1.5+0.3,0) arc[x radius=1.5+0.3, y radius=1.5+0.3, start angle=0, end angle=-90];
					
					%
					
					%
					
				\end{scope}
				
				%-------------------
				
				
				% z1: connections between circles
				
				\draw[-](0,0.8,1.504+0.3)-- (0,1.81+0.1,1.504+0.3);
				
				\draw[-](0,0.75,-1.507-0.3)-- (0,1.695+0.1,-1.505-0.3);
				%-------------------
				
				%-------------------- Z2 ---------------------------------------------------------------------------------------
				
				% z2: first circle  and the nodes
				
				
				
				\begin{scope}[canvas is xz plane at y=1.8 ]
					\draw [dotted,fill=gray!15, opacity=0.7] (1.2,0.2) arc[x radius=1.1+0.3, y radius=1.1+0.3, start angle=0, end angle=180];
					
					\draw [dotted,fill=gray!15, opacity=0.7] (1.2,0.2) arc[x radius=1.1+0.3, y radius=1.1+0.3, start angle=0, end angle=-180];
					
					\draw[fill=gray!15, opacity=0.7](1.2,0.2) arc[x radius=1.1+0.3, y radius=1.1+0.3, start angle=0, end angle=90];
					
					\draw[fill=gray!15, opacity=0.7] (1.2,0.2) arc[x radius=1.1+0.3, y radius=1.1+0.3, start angle=0, end angle=-90];
					
					%
					
					\node at (0.25,-0.3) {$z_{2}^{k}$}; % node for the z2^{k}
				
				    \draw  node[fill,circle,scale=0.2]{} (0,0); % node for the dot of z2^{k}
				
				    \draw[dotted] (0,0)--(0,1.5+0.1); % line for radius for z2^{k}
				
					
				\end{scope}
			
				%-------------------
			
				
				
				% z2: second circle
				\begin{scope}[canvas is xz plane at y=2.7]
					
					\draw [dotted,fill=gray!15, opacity=0.7] (1.2,0.2) arc[x radius=1.1+0.3, y radius=1.1+0.3, start angle=0, end angle=180];
					
					\draw [dotted,fill=gray!15, opacity=0.7] (1.2,0.2) arc[x radius=1.1+0.3, y radius=1.1+0.3, start angle=0, end angle=-180];
					
					\draw[fill=gray!15, opacity=0.7](1.2,0.2) arc[x radius=1.1+0.3, y radius=1.1+0.3, start angle=0, end angle=90];
					
					\draw[fill=gray!15, opacity=0.7] (1.2,0.2) arc[x radius=1.1+0.3, y radius=1.1+0.3, start angle=0, end angle=-90];
					
					
				\end{scope}
				
				
				
				%-------------------
				
				%z2: connections between circles 
				\draw[-](2.5,2.95,1.86)-- (2.5,3.72+0.18,1.86);
				\draw[-](2.5,2.91,-0.95)-- (2.5,3.72+0.04,-0.95);
				
				%-------------------	    
				
				
					%-------------------- Z3---------------------------------------------------------------------------------------
				% z3 : first circle 
				\begin{scope}[canvas is xz plane at y=2.8]
					
					\draw[dotted,fill=gray!10, opacity=0.7](-0.2,0.6) arc[x radius=0.5, y radius=0.5, start angle=0, end angle=180];
					
					\draw[dotted,fill=gray!10, opacity=0.7](-0.2,0.6) arc[x radius=0.5, y radius=0.5, start angle=0, end angle=-180];
					
					\draw[fill=gray!10, opacity=0.7 ](-0.2,0.6) arc[x radius=0.5, y radius=0.5, start angle=0, end angle=90];
					
					\draw[fill=gray!10,opacity=0.7](-0.2,0.6) arc[x radius=0.5, y radius=0.5, start angle=0, end angle=-90];
					
					
					
				
					
				\end{scope}   
				%-------------------
				
				% z3: sencond circle -> see z4
			
				
				
				
				
				\begin{scope}[canvas is xz plane at y=3.091]
					
					\draw[dotted] (0,0)--(0,1.19);
					
					\node at (0.3,-.3) {$z_{3}^{k}$};
					
					\draw  node[fill,circle,scale=0.2]{} (0,0);
					
				\end{scope}
				
				%-------------------
			    
			    % z3: connections between circles
				% low connections
				\draw[](3.5,4.58,1.5)-- (3.5,5.42,1.5);
				
				% high conenection
				\draw[-](3.5,4.58,0.5)-- (3.5,5.262,0.5);
				
				
    			%
				
				%-------------------- Z4 ---------------------------------------------------------------------------------------
				% z4: first circle
				`       \begin{scope}[canvas is xz plane at y=3.7]
					
					\draw[dotted,fill=gray!10, opacity=0.7](-0.2,0) arc[x radius=0.9+1, y radius=0.9+1, start angle=0, end angle=180];
					\draw[dotted,fill=gray!10, opacity=0.7](-0.2,0) arc[x radius=0.9+1, y radius=0.9+1 , start angle=0, end angle=-180];
					\draw[fill=gray!10, opacity=0.7 ](-0.2,0) arc[x radius=0.9+1, y radius=0.9+1, start angle=0, end angle=90];
					\draw[fill=gray!10, opacity=0.7](-0.2,0) arc[x radius=0.9+1, y radius=0.9+1, start angle=0, end angle=-90];
		
					
				\end{scope}
				%-------------------
				
				
				% z3: second circle- it's there in order to be proper printed.
				\begin{scope}[canvas is xz plane at y=4]
					
					\draw[dotted,fill=gray!10, opacity=0.7](-0.2,0.6) arc[x radius=0.5, y radius=0.5, start angle=0, end angle=180];
					
					\draw[dotted,fill=gray!10, opacity=0.7](-0.2,0.6) arc[x radius=0.5, y radius=0.5, start angle=0, end angle=-180];
					
					
					
					
				\end{scope}  
				
				%dotted connections of z3
				\draw[dotted](3.5,5.28,0.5)--(3.5,5.74,0.5);
    			\draw[dotted](3.5,5.45,1.5)--(3.5,5.85,1.5);
				
				
				% z4: second circle
				
				\begin{scope}[canvas is xz plane at y=5]
					\draw[dotted,fill=gray!10, opacity=0.7](-0.2,0) arc[x radius=0.9+1, y radius=0.9+1, start angle=0, end angle=180];
					\draw[dotted,fill=gray!10, opacity=0.7](-0.2,0) arc[x radius=0.9+1, y radius=0.9+1, start angle=0, end angle=-180];
					\draw[fill=gray!10, opacity=0.7 ](-0.2,0) arc[x radius=0.9+1, y radius=0.9+1, start angle=0, end angle=90];
					\draw[fill=gray!10, opacity=0.7](-0.2,0) arc[x radius=0.9+1, y radius=0.9+1, start angle=0, end angle=-90];
					
				\end{scope}
				
				%-------------------
				
					\begin{scope}[canvas is xz plane at y=4.64]
					
					\draw[dotted] (0,0)--(0,2);
					
					\node at (0.25,-0.3) {$z_{4}^{k}$};
					
					\draw  node[fill,circle,scale=0.2]{} (0,0);
					
				\end{scope}
				
	
					% z4: connections between circles
				\draw[-](2.3,5.58,1.1+0.45+0.775)--(2.3,6.9,1.11+0.45+0.765);
				\draw[-](2.3,5.53,-1.11-0.38)--(2.3,6.8,-1.11-0.38);
				%-------------------
	
			\end{tikzpicture}
			
			
			
		}
		
		\caption{A graphical illustration of the set $E_{N_{k}}^{k}$ in Step 2.} 
		\label{cantorian step fig_label}
		
	\end{figure}
	

==> ell-jump-counter.tex <==
\tdplotsetmaincoords{85}{113}

\begin{figure}[h]
\centering
\resizebox{1.12\textwidth}{!}
{
\subfigure
    {
     \begin{tikzpicture}
	    [tdplot_main_coords,
	    cube/.style={very thin,black},
	    grid/.style={very thin,gray },
	    axis/.style={->,black,thick, dotted}]
        %------------------
        
        % draw and label 3d axes

        \draw[axis] (0,-2,0) -- (0,6,0) node[anchor=west]{$z$}; 
        \draw[axis] (-2,0,0) -- (6,0,0)   node[anchor=east]{$w_{1}$};
        \draw[axis] (0,0,-2) -- (0,0,4) node[anchor=west]{$w_{2}$};
        %-------------------
        

        %draw first circle
        \begin{scope}[canvas is xz plane at y=1.2]
        
        	\draw[fill=gray!15, opacity=0.7](1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=90];
	
	        \draw[fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-90];
	        
	        \draw [dotted,fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=180];
	
	        \draw [dotted,fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-180];
        \end{scope}
         %-------------------
        %connection between first and secong big circle 
        
        \draw[-](0,1.2,1.5)-- (0,2.7,1.3);
        \draw[-](0,1.2,-1.5)-- (0,2.7,-1.3);

 

        % draw second  big circle
        \begin{scope}[canvas is xz plane at y=2.7]
	        
	        \draw[name path=circ1, fill=gray!10, opacity=0.7] (0,0) circle (1.3);
	 
	       
	     ;
        \end{scope}
         %-------------------


        % draw second small circle, zeta node, zeta poind and F_ell node
        \begin{scope}[canvas is xz plane at y=2.7]

	        \draw[fill=white, opacity=0.7 ](0.8,0) arc[x radius=0.8, y radius=0.45, start angle=0, end angle=90];
	        
	        \draw[fill=white, opacity=0.7](0.8,0) arc[x radius=0.8, y radius=0.45, start angle=0, end angle=-90];
	        
	        \draw [dotted,fill=white, opacity=0.7] (0.8,0) arc[x radius=0.8, y radius=0.45, start angle=0, end angle=180];
	    
	        \draw [dotted,fill=white, opacity=0.7](0.8,0) arc[x radius=0.8, y radius=0.45, start angle=0, end angle=-180];
	        
	        
        	\draw  node[fill,circle,scale=0.2]{} (0,1);
        	
		    \node at (0,-0.2) {$\tilde{z}$} ;
		    
		   
        \end{scope}
        %-------------------
        
        % draw F_ell node
        
        \node at (2,3.5,2.5) {$F_{\ell}$};


        % draw connections between small and last circle
        
        \draw[] (0,2.7,0.45)-- (0,4,0.8);
        
        \draw[] (0,2.565,-0.45)-- (0,3.93,-0.8);
         %-------------------

        % draw last circle
        \begin{scope}[canvas is xz plane at y=4]
	        
	        \draw[fill=gray!10, opacity=0.5]  (0,0) circle (0.8);
	
        \end{scope}	    
         %-------------------
\end{tikzpicture}

    }

  

\subfigure
    {
    \begin{tikzpicture}
    %initial settings
	[tdplot_main_coords,
	cube/.style={very thin,black},
	grid/.style={very thin,gray },
	axis/.style={->,black,thick, dotted}]
	%------------------
	
	% draw and label 3d axes
	
	\draw[axis] (0,-2,0) -- (0,6,0) node[anchor=west]{$z$};
	\draw[axis] (-2,0,0) -- (6,0,0)   node[anchor=east]{$w_{1}$};
	\draw[axis] (0,0,-2) -- (0,0,4) node[anchor=west]{$w_{2}$};
	%-------------------
	

	    %draw first circle
	    \begin{scope}[canvas is xz plane at y=1.2]

		    \draw[fill=gray!15, opacity=0.7](1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=90];
		  
		    \draw[fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-90];
		    
		    \draw [dotted,fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=180];
		
		    \draw [dotted,fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-180];
		    
	    \end{scope}
	    %-------------------
	   
	    %connection between first and second big circle 
	    \draw[-](0,1.2,1.5)-- (0,2.7,1.3);
	   
	    \draw[-](0,1.2,-1.5)-- (0,2.7,-1.3);


	% draw second  big circle, dot point and zeta point and set E node
    	\begin{scope}[canvas is xz plane at y=2.7]
	
		    \draw[name path=circ1, fill=gray!10, opacity=0.7] (0,0) circle (1.3);
		
	    	\draw  node[fill,circle,scale=0.2]{} (0,1);
		   
		    \node at (.3,2.2,5.2) {$E$} ;
		
    	\end{scope}
	%-------------------
	
	
	
	    % draw second small circle
	       \begin{scope}[canvas is xz plane at y=2.7]
	
	    	\draw[fill=gray!10, opacity=0.7 ](0.8,0.75,0.45) arc[x radius=0.8, y radius=0.45, start angle=0, end angle=90];
	    	
		    \draw[fill=gray!10, opacity=0.7](0.8,0.75,0.45) arc[x radius=0.8, y radius=0.45, start angle=0, end angle=-90];
		    
		    \draw [dotted,	fill=gray!10, opacity=0.7] (0.8,0.75,0.45) arc[x radius=0.8, y radius=0.45, start angle=0, end angle=180];
		    
		    \draw [dotted,fill=gray!10, opacity=0.7](0.8,0.75,0.45) arc[x radius=0.8, y radius=0.45, start angle=0, end angle=-180];
		
	    \end{scope}
	     %-------------------


	% draw connection between second small and last circle
 
       \draw[] (0,2.711,1.2)-- (0,4.01,1.552);
        
        \draw[] (0,2.58,0.291)-- (0,3.95,-0.05);
	 %-------------------

	
        	% draw last circle


 \begin{scope}[canvas is xz plane at y=4]
	        
	        \draw[fill=gray!10, opacity=0.5]  (0,0.75,0) circle (0.8);
	
        \end{scope}	
    \begin{scope}[canvas is xz plane at y=2.7]
	
		    
		
	    	\draw  node[fill,circle,scale=0.2]{} (0,1);
		    \node at (0,-0.2) {$\tilde{z}$} ;
		
		
    	\end{scope}     
	    %-------------------
    \end{tikzpicture}
    }


}

\caption{Rigidity \eqref{class rigidity} fails, since the (reduced) boundary $\partial^{*} F_{\ell}$ of $F_{\ell}$ has a non-negligible flat vertical part, thus violating \eqref{no flat parts symmetric}. Note that the function $\ell$ is discontinuous at $\tilde{z}$, so that also \eqref{sobolev_assumption1} is violated.}
\label{ell jump counter fig_label}

\end{figure}

==> ell-zero-counter.tex <==
\tdplotsetmaincoords{85}{113}
%
\begin{figure}[ht]
\centering
\resizebox{1\textwidth}{!}
{

\
\subfigure
	{%

    \begin{tikzpicture} % begin symmetric set F_ell
        %-------- initialisation settings
	    [tdplot_main_coords,
	    cube/.style={very thin,black},
	    grid/.style={very thin,gray },
	    axis/.style={->,black,thick, dotted}]
	
        %------------------
        % draw and label 3d axes
        \draw[axis] (0,-2,0) -- (0,7,0) node[anchor=west]{$z$};
        \draw[axis] (-2,0,0) -- (6,0,0)   node[anchor=east]{$w_{1}$};
        \draw[axis] (0,0,-2) -- (0,0,4) node[anchor=west]{$w_{2}$};
        %-------------------


        %--------draw first circle
        \begin{scope}[canvas is xz plane at y=0.9]
	
    	    \draw[fill=gray!10, opacity=0.6](1.2,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=90];
    	    
    	    \draw[fill=gray!10, opacity=0.6] (1.2,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-90];
    	    
	        \draw [dotted,fill=gray!10, opacity=0.6] (1.2,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=180];
	        
	        \draw [dotted,fill=gray!10, opacity=0.6] (1.2,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-180];

        \end{scope}
        %-------------------

        %--------connection between first and second big circle 

        \draw[-](0,1.04,1.555)-- (0,3.7,0);
        \draw[-](0,1,-1.5)-- (0,3.68,0);
        %-------------------

      



        %--------draw second small circle (point) and zeta point
        \begin{scope}[canvas is xz plane at y=3.7]

	        \draw  node[fill,color=black,circle,scale=0.2]{} (0,1);
	        
        	\node at (0,-0.3) {$\tilde{z}$} ;

        \end{scope}
        %-------------------


        %-------- draw connection between second small (point) and last circle and F_ell node

        \draw[] (0,3.71,0)-- (0,5.16,1.19);
        
        \draw[] (0,3.68,0)-- (0,5.06,-1.19);
        
        \node at (2,5, 2.2) {$F_\ell$} ;
        %-------------------

        %--------draw last circle
        \begin{scope}[canvas is xz plane at y=5.2]
	
	        \draw[fill=gray!10, opacity=0.6]  (0,0) circle (1.2);
	
        \end{scope}	
        %-------------------
	
	\end{tikzpicture} % end symmetric set F_ell
    }

\subfigure
    {%	
	\begin{tikzpicture} % begin initial set E 
		%--------  initialisation settings
		[tdplot_main_coords,
		cube/.style={very thin,black},
		grid/.style={very thin,gray },
		axis/.style={->,black,thick, dotted}]
		%------------------
		
		% draw and label 3d axes
		\draw[axis] (0,-2,0) -- (0,7,0) node[anchor=west]{$z$};
		\draw[axis] (-2,0,0) -- (6,0,0)   node[anchor=east]{$w_{1}$};
		\draw[axis] (0,0,-2) -- (0,0,4) node[anchor=west]{$w_{2}$};
		%-------------------

\begin{scope}[canvas is xz plane at y=0.9]
	
    	    \draw[fill=gray!10, opacity=0.6](1.2,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=90];
    	    
    	    \draw[fill=gray!10, opacity=0.6] (1.2,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-90];
    	    
	        \draw [dotted,fill=gray!10, opacity=0.6] (1.2,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=180];
	        
	        \draw [dotted,fill=gray!10, opacity=0.6] (1.2,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-180];

        \end{scope}
        %-------------------

        %--------connection between first and second big circle 

        \draw[-](0,1.04,1.555)-- (0,3.7,0);
        \draw[-](0,1,-1.5)-- (0,3.68,0);
	    %-------------------

      
        %--------draw second  big circle and zeta point
        \begin{scope}[canvas is xz plane at y=3.7]
	        \draw  node[fill,color=black,circle,scale=0.2]{} (0,1);
        	\node at (0,-0.3) {$\tilde{z}$} ;
	
        \end{scope}
        %-------------------


        %--------draw connection between big second and last circle and set E node
        

        
	    \draw[] (0,3.7,2.2)-- (0,5.16,1.19+2.2);
	    
	    \draw[] (0,3.68,2.2)-- (0,5.06,-1.19+2.2);
	    
	%    \node at (2,4,3.5) {$E$} ;
	    \node at (2,3.3,3) {$E$} ;
	    %-------------------


        %--------draw last circle
	    \begin{scope}[canvas is xz plane at y=5.2]
	
		    \draw[fill=gray!10, opacity=0.6]  (0,2.2) circle (1.2);
		
	    \end{scope}	
	    %-------------------
	\end{tikzpicture} % end initial set E
    }
}
\caption{Rigidity \eqref{class rigidity} fails, since the set $\{ \ell^{\wedge} >0 \}$ is disconnected by a point $\tilde{z} \in \mathbb{R}$, where $\ell(\tilde{z})=0$, thus, violating \eqref{barchiesi_ell positive}.}
\label{ell zero counter fig_label}
\end{figure}

==> ell_jump_proof.tex <==

\begin{figure}[h]
\centering
\resizebox{0.65\textwidth}{!}
{
\subfigure
    {
     \begin{tikzpicture}
        %------------------
    
        %-------------------
        %first vertical line
        \draw[](0.5,-1.75)--(0.5,1.75); %sum of length =3 to 4
        %
        %second vertical line
        
        % first and second connections
        %upper
        \draw[](0.5,1.75)--(2.5,1.2);
        \draw[](0.5,-1.75)--(2.5,-1.2);

        %vertical : sum of length = 3
        \draw[](2.5,0.6)--(2.5,1.2);
        \draw[](2.5,-0.6)--(2.5,-1.2);
    
    
      \draw[dotted] (2.5,0) -- (2.5,-2)  ;
      \draw[dotted] (2.5,0) -- (2.5,2);
      \draw[fill=black] (2.5,0) circle (1pt);

    % for r ell down
     % \draw[<->,dotted] (2.9,0) -- (2.9,0.6) ;
     % \draw[dotted] (2.5,0.6) -- (2.9,0.6);
     % \draw[dotted] (2.5,0) -- (2.9,0);

% for r ell down
      \draw[<->,dotted] (2.9,-0.6) -- (2.9,0) ;
      \draw[dotted] (2.5,-0.6) -- (2.9,-0.6);
      \draw[dotted] (2.5,0) -- (2.9,0);
    %for r ell up
        \draw[<->,dotted] (2,0) -- (2,1.2) ;
      \draw[dotted] (2,1.2) -- (2.5,1.2);
      \draw[dotted] (2,0) -- (2.5,0);
      

     
      
        %third vertical line / sum of length =1.6 to 2
        \draw[](4,-1)--(4,1);
        % upper 2nd side connex
	    \draw[] (2.5,0.6)-- (4,1);
        % lower 2nd side connex
        \draw[] (2.5,-0.6)-- (4,-1);

		%\node at (2.65,-0.2) {$0$} ;
        \node at (3.4,-0.3) {\tiny $r_{\ell}^{\wedge}(\bar{z})$} ;
        \node at (1.5,0.6) {\tiny $r_{\ell}^{\vee}(\bar{z})$} ;
        \node at (2,1.8) {$F_{\ell}$};
        \node at (2.25,-1.8) {$\bar{z}$};


\end{tikzpicture}

    }

   \hspace{0.05\textwidth}

\subfigure
    {
       \begin{tikzpicture}

      
        %-------------------
        %first vertical line
        \draw[](0.5,-1.75)--(0.5,1.75); %sum of length =3 to 4
        %
        %second vertical line
        
        % first and second connections
        %upper
        \draw[](0.5,1.75)--(2.5,1.2);
        \draw[](0.5,-1.75)--(2.5,-1.2);

        %vertical : sum of length = 3
        \draw[](2.5,0.6+0.4)--(2.5,1.2);
        \draw[](2.5,-0.6+0.4)--(2.5,-1.2);
    
      \draw[dotted] (2.5,0) -- (2.5,-2)  ;
      \draw[dotted] (2.5,0) -- (2.5,1.8);
        \draw[fill=black] (2.5,0.4) circle (1pt);
      
        
        %third vertical line / sum of length =1.6 to 2
        \draw[](4,-0.6)--(4,1.4);
        % upper 2nd side connex
	    \draw[] (2.5,0.6+0.4)-- (4,1+0.4);
        % lower 2nd side connex
        \draw[] (2.5,-0.6+0.4)-- (4,-1+0.4);

        \node at (1.5,2) {$E_{1}$};
         \node at (3.7,-1) {$(0,\tau)+ E_{2}$};
        \node at (2.2,0.4) {$\tau$};
         \node at (2.25,-1.8) {$\bar{z}$};

\end{tikzpicture}

}
}

\caption{A graphical illustration of Step 1 for $n=2$.}
\label{ell jump counter proof}

\end{figure}

==> symmetral-figure.tex <==

%axis prespective
\tdplotsetmaincoords{85}{113}
%
\begin{figure}[t]
\centering
\resizebox{1\textwidth}{!}{



\subfigure
    {%	
	\begin{tikzpicture}
		%--------  initialisation settings
		[tdplot_main_coords,
		cube/.style={very thin,black},
		grid/.style={very thin,gray },
		axis/.style={->,black,thick, dotted}]
		
		%------------------
		% draw and label 3d axes
		\draw[axis] (0,-2,0) -- (0,6,0) node[anchor=west]{$z$};
		\draw[axis] (-2,0,0) -- (6,0,0)   node[anchor=east]{$w_{1}$};
		\draw[axis] (0,0,-2) -- (0,0,4.7) node[anchor=west]{$w_{2}$};
		%-------------------
		
		%--------draw first circle at y=1.2
		\begin{scope}[canvas is xz plane at y=1.2]

			\draw[fill=gray!10, opacity=0.7](1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=90];
			
			\draw[fill=gray!10, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-90];
			
			\draw [dotted,fill=gray!10, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=180];
			
			\draw [dotted,fill=gray!10, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-180];
			
		\end{scope}
        %-------------------
        
	    %--------draw the F_ell node 
		\node at (1,4.5,2.3) {$F_{\ell}$}; % 1st: z , 2nd: t1 axis, 3rd: t2 axis 
	    %-------------------
		
        %--------draw the connections between
	    \draw[-](0,1.2,1.5)-- 	(0,4.555,1.275);
        \draw[-](0,1.16,-1.51)-- 	(0,4.44,-1.27);
        %-------------------
		
		%--------draw last circle at y=4.5
		\begin{scope}[canvas is xz plane at y=4.5]
			
			\draw[fill=gray!10, opacity=0.5]  (0,0) circle (1.27);
			
		\end{scope}	
	     %-------------------
	\end{tikzpicture}
	}
\subfigure
    {
	\begin{tikzpicture}
		[tdplot_main_coords,
		cube/.style={very thin,black},
		grid/.style={very thin,gray },
		axis/.style={->,black,thick, dotted}]
		
		%------------------
		
		
		%--------draw the axes

		\draw[axis] (0,-2,0) -- (0,6,0) node[anchor=west]{$z$};
		\draw[axis] (-2,0,0) -- (6,0,0)   node[anchor=east]{$w_{1}$};
		\draw[axis] (0,0,-2) -- (0,0,4.7) node[anchor=west]{$w_{2}$};
		
		%-------------------
		
		
		%--------draw first  circle at y=1.2
		\begin{scope}[canvas is xz plane at y=1.2]
			
			\draw[fill=gray!15, opacity=0.7](1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=90];
			\draw[fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-90];
			\draw [dotted,fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=180];
			\draw [dotted,fill=gray!15, opacity=0.7] (1.5,0) arc[x radius=1.5, y radius=1.5, start angle=0, end angle=-180];
			
		\end{scope}
		
		%-------------------
		
		%--------draw the E node 
		%\node at (1,5,3) {$E$}; % 1st: z , 2nd: t1 axis, 3rd: t2 axis 
		\node at (1,4.1,1) {$E$}; % 1st: z , 2nd: t1 axis, 3rd: t2 axis 
	    %------------------
	    
		%--------connection between 
		
		\draw[-](0,1.2,1.5)-- (0,2.75,1.31);
		\draw[-](0,1.2,-1.5)-- (0,2.7,-1.3);
		%-------------------
		
		
		%--------draw second circle at y=2.7
		\begin{scope}[canvas is xz plane at y=2.7]
			
			\draw[name path=circ1, fill=gray!10, opacity=0.7] (0,0) circle (1.3);
		
			
		\end{scope}
		
		%-------------------
		
		%-------- draw second small circle at y=2.7
		\begin{scope}[canvas is xz plane at y=2.7]

			\draw[fill=gray!10, opacity=0.7 ](1.3,3) arc[x radius=1.3, y radius=1.3, start angle=0, end angle=90];
			\draw[fill=gray!10, opacity=0.7](1.3,3) arc[x radius=1.3, y radius=1.3, start angle=0, end angle=-90];
			\draw [dotted,	fill=gray!10, opacity=0.7] (1.3,3) arc[x radius=1.3, y radius=1.3, start angle=0, end angle=180];
			\draw [dotted,fill=gray!10, opacity=0.7](1.3,3) arc[x radius=1.3, y radius=1.3, start angle=0, end angle=-180];
		\end{scope}
		%-------------------
		
		
		%--------draw connection between big second and last circle
		
		\draw[] (0,2.7,3+1.292)-- (0,4.58,1.325+2.7);
		\draw[] (0,2.58,3-1.29)-- (0,4.42,-1.22+2.7);
		%-------------------
		
		%--------draw last circle
		\begin{scope}[canvas is xz plane at y=4.5]
			
			\draw[fill=gray!10, opacity=0.5]  (0,2.75) circle (1.27);
			
		\end{scope}	
		%-------------------
	\end{tikzpicture}
    }
}

\caption{The symmetric set $F_{\ell}$ (left) of an $\ell$-distrubuted set $E$ (right) in case of $n=3$. Note that, in general the slices of the set $E$ do not need to be disks.
} 
\label{symmetralfig_label}
\end{figure}

